Verifying Tree-Manipulating Programs via CHCs

Programs that manipulate tree-shaped data structures often require complex, specialized proofs that are difficult to generalize and automate. This paper introduces a unified, foundational approach to verifying such programs. Central to our approach is the knitted-tree encoding, modeling each program execution as a tree structure capturing input, output, and intermediate states. Leveraging the compositional nature of knitted-trees, we encode these structures as constrained Horn clauses (CHCs), reducing verification to CHC satisfiability task. To illustrate our approach, we focus on memory safety and show how it naturally leads to simple, modular invariants.

==> fig-kt1.tex <==
\begin{tikzpicture}[remember picture,node distance=0.6cm]
\newcommand{\id}[1]{\multicolumn{1}{c}{\tiny\textcolor{blue}{#1}}}
\newcommand{\headp}{\mathit{head}}
\newcommand{\tmp}{\mathit{tmp}}
\newcommand{\prevp}{\mathit{prev}}
\newcommand{\curp}{\mathit{cur}}
\newcommand{\nextf}{\mathit{next}}
\newcommand{\mycoloneq}{\!\coloneq\!}
\renewcommand{\here}{\mathbf{\scriptscriptstyle here}}
\newcommand{\printcounter}[1]{%
    \multicolumn{1}{c}{\tikzmarknode[lacelabel]{f#1}{#1}}
}
\tikzset{ball/.style={circle, thick, draw, minimum size=20pt}}
\tikzset{log/.style={font=\scriptsize,inner sep=1pt}}
\tikzset{lace/.style={->,draw=lacecolor}}
\tikzset{lacelabel/.style={text=lacecolor, inner sep=2pt}}
\tikzset{internal/.style={}}
\tikzset{across/.style={}}
\setlength\arrayrulewidth{1pt}\arrayrulecolor{blue}
%
\node[ball] (u1) at (0,0) {$u_1$};
\node[ball] (u2) at ([yshift=-2.1cm]u1) {$u_2$};
\node[ball] (u3) at ([yshift=-2.1cm]u2) {$u_3$};
\node[ball] (u4) at ([yshift=-1.8cm]u3) {$u_4$};
\node[ball] (u5) at ([yshift=-1.2cm]u4) {$u_5$};
\draw[thick] (u1) -- (u2);
\draw[thick] (u2) -- (u3);
\draw[thick] (u3) -- (u4);
\draw[thick] (u4) -- (u5);
%
\node[log, right=of u1] (U1) {
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\multicolumn{1}{c}{} &\printcounter{1} &\printcounter{2} &\printcounter{3}       &\printcounter{5} &\printcounter{6} &\printcounter{18}      \\ \hline
$\datafield\!:1$  &$\pc\!:0$                      &$\pc\!:1$                     &$\pc\!:2$ &$\pc\!:4$                     &$\pc\!:5$            &$\pc\!:9$ \\ 
          &$\mathit{key}\!:3$                      &$\symb{\curp\mycoloneq\here}$ &        &$\symb{\nextf\mycoloneq\NIL}$ &$\symb{\prevp\mycoloneq\here}$ &$\symb{\nextf\mycoloneq\tmp}$ \\
          &$\symb{\headp\mycoloneq\here}$ &                            &        &$\chg_{\tmp}$               &                   &$\chg_{\tmp,\curp,\prevp}$ \\
\hline
\id{1}    &\id{2}                       &\id{3}                      &\id{4}  &\id{5}                      &\id{6}             &\id{7} 
\end{tabular}
};
%
\node[log, right=of u2] (U2) {
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\multicolumn{1}{c}{}         &\printcounter{4}                          &\printcounter{7}                          &\printcounter{8}       &\printcounter{10}                            &\printcounter{11}                           &\printcounter{17}        &\printcounter{19} \\ \hline
$\datafield\!:2$ &$\pc\!:3$                    &$\pc\!:1$                    &$\pc\!:2$ &$\pc\!:4$                       &$\pc\!:5$                      &$\pc\!:8$   &$\pc\!:9$ \\
         &$\symb{\tmp\mycoloneq\here}$ &$\symb{\curp\mycoloneq\here}$ &       &$\symb{\nextf\mycoloneq\prevp}$ &$\symb{\prevp\mycoloneq\here}$ &$\RWD_2$ &$\RWD_{7}$ \\ 
         &         &$\chg_{\prevp}$        &  &$\chg_{\tmp}$ & &$\chg_{\tmp,\curp}$ & \\ \hline
\id{1}   &\id{2}                     &\id{3}                     &\id{4}  &\id{5}                        &\id{6}                      &\id{7}    &\id{8}
\end{tabular}
};
%
\node[log, right=of u3] (U3) {
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\multicolumn{1}{c}{}         &\printcounter{9}                          &\printcounter{12}                          &\printcounter{13}      &\printcounter{14}      &\printcounter{16}            &\printcounter{20}       \\ \hline
$\datafield\!:3$ &$\pc\!:3$                    &$\pc\!:1$                     &$\pc\!:6$ &$\pc\!:7$ &$\pc\!:8$       &$\pc\!:11$ \\ 
         &$\symb{\tmp\mycoloneq\here}$ &$\symb{\curp\mycoloneq\here}$ &        &        &$\RWD_2$      &$\symb{\headp\mycoloneq\here}$ \\ 
         &                           &$\chg_{\prevp}$             &        &        &$\chg_{\tmp}$ &         \\ \hline
\id{1}   &\id{2}                     &\id{3}                      &\id{4}  &\id{5}  &\id{6}        &\id{7}
\end{tabular}
};
%
\node[log, right=of u4] (U4) {
\begin{tabular}{|c|c|c|c|c|c|c|}
\multicolumn{1}{c}{}         &\printcounter{15}                         \\ \hline
$\datafield\!:4$ &$\pc\!:8$                    \\ 
         &$\symb{\tmp\mycoloneq\here}$ \\ \hline
\id{1}   &\id{2}                          
\end{tabular}
};
%
\node[log, right=of u5, yshift=-0.1cm] (U5) {
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
$\datafield\!:5$         \\ \hline
\id{1}
\end{tabular}
};
\pgfmathsetmacro{\botoffset}{-1.1}
%
\draw[lace,internal] (f1) to (f2);
\draw[lace,internal] (f2) to (f3);
\draw[lace,across] (f3)+(-3pt,\botoffset) to[controls={+(0,-0.5) and +(-0.1,1)}] (f4.west);
\draw[lace,across] (f4.east) to[controls={+(0.3,0.7) and +(-0.3,-0.6)}] ($(f5)+(-3pt,\botoffset)$);
\draw[lace,internal] (f5) to (f6);
\draw[lace,across] (f6)+(-3pt,\botoffset) to[controls={+(0,-0.8) and +(0.5,0.6)}] (f7.north east);
\draw[lace,internal] (f7) to (f8);
\draw[lace,across] (f8)+(-3pt,\botoffset) to[controls={+(0,-0.5) and +(-0.1,1)}] (f9.west);
\draw[lace,across] (f9.east) to[controls={+(0.3,0.7) and +(-0.3,-0.6)}] ($(f10)+(-3pt,\botoffset)$);
\draw[lace,internal] (f10) to (f11);
\draw[lace,across] (f11)+(-3pt,\botoffset) to[controls={+(0,-0.5) and +(0.5,0.6)}] (f12.north east);
\draw[lace,internal] (f12) to (f13);
\draw[lace,internal] (f13) to (f14);
\draw[lace,across] (f14)+(-3pt,\botoffset) to[controls={+(0,-0.7) and +(-0.1,1)}] (f15.west);
\draw[lace,across] (f15.east) to[controls={+(0.5,0.1) and +(-0.3,-0.6)}] ($(f16)+(-3pt,\botoffset)$);
\draw[lace,across] (f16) to[controls={+(0.3,0.5) and +(-0.3,-0.6)}] ($(f17)+(-3pt,\botoffset)$);
\draw[lace,across] (f17) to[out=90,in=-90] ($(f18)+(-0.2,\botoffset)$);
\draw[lace,across] (f18)+(0.2,\botoffset) to[out=-90,in=90] (f19);
\draw[lace,across] (f19)+(-3pt,\botoffset) to[controls={+(0,-0.5) and +(0.5,0.6)}] (f20);
\arrayrulecolor{black}
\end{tikzpicture}


==> fig-rewind.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{scope}[align=center]
    \draw (0,0.2) rectangle (10.5,0.8);
    \foreach \x in {1,3,4,6,7,9.5}
        \draw[-] (\x,0.2) -- (\x,0.8);
        
    % Add centered text to each sector
    \node[text width=2cm,font=\small] at (-0.3,0.5) {$\sigma$};
    \node[text width=1.5cm] at (0.5,0.5) {\dots};
    \node[text width=2.5cm] (a2) at (2,0.5) {$\chg_q = \true$};
    \node[text width=2cm] at (2,1.1) {$a''$};
    \node[text width=1.5cm] at (3.5,0.5) {\dots};
    \node[text width=2.5cm] at (5,0.5) {$\instr = \NOP$};
    \node[text width=2cm] at (5,1.1) {$a'$};
    \node[text width=1.5cm] (space) at (6.5,0.5) {\dots};
    \node[text width=2.3cm] (a0) at (8.25,0.5) {$\instr = \RWD_{a'}$};
    \node[text width=2cm] at (8.25,1.1) {$a$};
    \node[text width=1.5cm] at (10,0.5) {\dots};
    \coordinate[below=0.1cm of space] (below_space);
    \coordinate (sigma_space) at (3.5,0.2);
\end{scope}
\begin{scope}[align=center,
              xshift=2cm,yshift=-1.5cm]
    \draw (0,0.2) rectangle (7.5,0.8);
    \foreach \x in {1,2,3,4,6.5}
        \draw[-] (\x,0.2) -- (\x,0.8);
        
    % Add centered text to each sector
    \node[text width=2cm,font=\small] at (-0.3,0.5) {$\tau$};
    \node[text width=1.5cm] at (0.5,0.5) {\dots};
    %\node[text width=2cm] at (2.5,0.5) {$};
    \node[text width=2cm] (b1) at (1.5,-0.1) {$b'$};
    \node[text width=1.5cm] at (2.5,0.5) {\dots};
    \node[text width=2cm] (bminus) at (3.5,-0.1) {$b-1$};
    \node[text width=2.2cm] (b0) at (5.25,0.5) {$\instr = \RWD_{b'}$};
    \node[text width=2cm] at (5.25,-0.1) {$b$};
    \node[text width=1.5cm] at (7,0.5) {\dots};
    \coordinate[above=0.5cm of b1] (above_b1);
    \coordinate[above=0.5cm of bminus] (above_bminus);
    \coordinate (tau_space) at (2.5,0.8);
\end{scope}
% From b' to a''
\draw[->]  (above_b1) to[out=90, in=-90] (a2);
% From a to b
\draw[->]  (a0) to[out=-90, in=90] (b0);
% From b-1 to ...
\draw[->]  (above_bminus) to[out=90, in=-90] (below_space);
\draw[dashed,->] (sigma_space) to[out=-90, in=90] (tau_space);
\end{tikzpicture}
